The Four Point Condition: An Elementary Tropicalization of Ptolemy's Inequality

Ptolemy's inequality is a classic relationship between the distances among four points in Euclidean space. Another relationship between six distances is the 4-point condition, an inequality satisfied by the lengths of the six paths that join any four points of a metric (or weighted) tree. The 4-point condition also characterizes when a finite metric space can be embedded in such a tree. The curious observer might realize that these inequalities have similar forms: if one replaces addition and multiplication in Ptolemy's inequality with maximum and addition, respectively, one obtains the 4-point condition. We show that this similarity is more than a coincidence. We identify a family of Ptolemaic inequalities in CAT-spaces parametrized by a real number and show that a certain limit involving these inequalities, as the parameter goes to negative infinity, yields the 4-point condition, giving an elementary proof that the latter is the tropicalization of Ptolemy's inequality.

==> figures/Ptolemy-3D.tex <==
\begin{tikzpicture}[scale = 3,
	% rotate around x = 90,
	rotate around y = 115,
	rotate around x = 5,
	% z={(0.35cm,-0.4cm)}, % direction z gets projected to; can also change x,y
	% use cm to specify non-transformed coordinates
	line join=round, line cap=round % makes the corners look nicer
	]
	\tikzmath{
		% Point thickness
		\pt=0.5;
		% Points of the original quadrilateral
		\px1 = 0.6;		\py1 = 2;
		\px2 = 0.70;	\py2 = -0;
		\px3 = 0;		\py3 = -0;
		\px4 = -0.35;	\py4 = 0.75;
		% Reflect the points (improves the perspective)
		\px1 = \px1;	\py1 = -\py1;
		\px2 = \px2;	\py2 = -\py2;
		\px3 = \px3;	\py3 = -\py3;
		\px4 = \px4;	\py4 = -\py4;
		% Quantities used to calculate the radius of the arc
		\Ra = sqrt((\px4-\px3)*(\px4-\px3)+(\py4-\py3)*(\py4-\py3));
		\Rb = sqrt((\px2-\px3)*(\px2-\px3)+(\py2-\py3)*(\py2-\py3));
		\Rc = sqrt((\px4-\px2)*(\px4-\px2)+(\py4-\py2)*(\py4-\py2));
		\RR = sqrt(\Ra*\Ra - ((\Rc*\Rc+\Ra*\Ra-\Rb*\Rb)/(2*\Rc))*((\Rc*\Rc+\Ra*\Ra-\Rb*\Rb)/(2*\Rc)));
		% Angular lenght of the arc
		\t=80;
	}
	% Draw the base quadrilateral
	\draw plot[mark=*, mark size=\pt] (\py1,0,\px1) node[right]{$p_1$};
	\draw plot[mark=*, mark size=\pt] (\py2,0,\px2) node[above right]{$p_2$};
	\draw plot[mark=*, mark size=\pt] (\py3,0,\px3);
	\draw plot[mark=*, mark size=\pt] (\py4,0,\px4) node[below left]{$p_4$};
	
	\draw (\py1,0,\px1) -- (\py2,0,\px2);
	\draw (\py2,0,\px2) -- (\py3,0,\px3);
	\draw (\py3,0,\px3) -- (\py4,0,\px4);
	\draw (\py4,0,\px4) -- (\py1,0,\px1);
	
	% Draw the additional point in space
	\draw[dashed] (\py3,0,\px3) arc (0:\t:\RR) node (Pf) {};
	\draw plot[mark=*, mark size=\pt] (Pf) node[above]{$p_3$};
	
	% Join it to the base points
	\draw[dashed] (Pf) -- (\py2,0,\px2);
	\draw[dashed] (Pf) -- (\py4,0,\px4);
	\draw[dotted] (Pf) -- (\py1,0,\px1);
	\draw[dotted] (\py3,0,\px3) -- (\py1,0,\px1);

	% Add label
	\draw (\py3,0,\px3) -- (\py3+0.3,0,\px3-0.15) node[inner sep = 0, above left]{$p_3'$};
\end{tikzpicture}


==> figures/Quadrilateral.tex <==
\begin{tikzpicture}[scale=2]
	\tikzmath{
		% Point thickness
		\pt=0.025;
		% Points of the square
		\px1 = 1.65;	\py1 = -1.3;
		\px2 = 1.25;	\py2 = 0.15;
		\px3 = 0;		\py3 = 0;
		\px4 = -0.2;	\py4 = -1;
	}
	
	% Draw all the points in the figures
	\draw[fill] (\px1,\py1) circle [radius=\pt] node[below right]{$p_1$};
	\draw[fill] (\px2,\py2) circle [radius=\pt] node[above right]{$p_2$};
	\draw[fill] (\px3,\py3) circle [radius=\pt] node[above left ]{$p_3$};
	\draw[fill] (\px4,\py4) circle [radius=\pt] node[below left ]{$p_4$};
	
	% Draw lines
	\draw (\px1,\py1) -- (\px2,\py2) node[midway, right]{$d_{12}$};
	\draw (\px2,\py2) -- (\px3,\py3) node[midway, above]{$d_{23}$};
	\draw (\px3,\py3) -- (\px4,\py4) node[midway, left ]{$d_{34}$};
	\draw (\px4,\py4) -- (\px1,\py1) node[midway, below]{$d_{41}$};
	
	\draw[dashed] (\px1,\py1) -- (\px3,\py3) node[pos=0.35, above=4.5pt]{$d_{13}$};
	\draw[dashed] (\px2,\py2) -- (\px4,\py4) node[pos=0.60, above=3.0pt, left =3.0pt]{$d_{24}$};
\end{tikzpicture}

==> figures/comparison_triangle.tex <==
\begin{minipage}{0.48\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.59, inner sep=0]
		\tikzmath{
			% Point thickness
			\pt=0.065;
			% Triangle coordinates
			\px1=1.96;		\py1=4.18;
			\px2=0;			\py2=0;
			\px3=6;			\py3=0;
			% Lengths
			\pl = 0.5;
			\ql = 0.5;
			\qk = 0.47;
		}
		% Draw the CAT-triangle
		\draw (\px1,\py1) to [out=255, in= 50] node[pos=\pl] (p0) {} (\px2,\py2);
		\draw (\px1,\py1) to [out=300, in=145] node[pos=\qk] (q0) {} (\px3,\py3);
		\draw (\px2,\py2) to [out= 15, in=165] (\px3, \py3);
		
		% Draw and label points
		\draw[fill] (\px1,\py1) circle [radius=\pt] node[above=5pt]		{$x$};
		\draw[fill] (\px3,\py3) circle [radius=\pt] node[below right=5pt] {$z$};
		\draw[fill] (\px2,\py2) circle [radius=\pt] node[below  left=5pt] {$y$};
		
		% Draw comparison points and lines
		\draw[fill] (p0) circle [radius=\pt] node[ left=5pt] {$p$};
		\draw[fill] (q0) circle [radius=\pt] node[right=5pt] {$q$};
		\draw (p0) -- (q0);
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.48\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.59, inner sep=0]
	\tikzmath{
		% Point thickness
		\pt=0.065;
		% Triangle coordinates
		\px1=1.96;		\py1=4.18;
		\px2=0;			\py2=0;
		\px3=6;			\py3=0;
		% Lengths
		\pl = 0.5;
		\ql = 0.5;
		\qk = 0.47;
	}
	% Draw the model triangle
	\draw (\px1,\py1) -- node[pos=\pl] (p1) {} (\px2,\py2);
	\draw (\px1,\py1) -- node[pos=\ql] (q1) {} (\px3,\py3);
	\draw (\px2,\py2) -- (\px3,\py3);
	
	% Draw and label points
	\draw[fill] (\px1,\py1) circle [radius=\pt] node[above=5pt] {$\overline{x}$};
	\draw[fill] (\px2,\py2) circle [radius=\pt] node[below  left=5pt] {$\overline{y}$};
	\draw[fill] (\px3,\py3) circle [radius=\pt] node[below right=5pt] {$\overline{z}$};
	
	% Draw comparison points and lines
	\draw[fill] (p1) circle [radius=\pt] node[ left=5pt] {$\overline{p}$};
	\draw[fill] (q1) circle [radius=\pt] node[right=5pt] {$\overline{q}$};
	\draw (p1) -- (q1);
	\end{tikzpicture}
\end{minipage}

==> figures/curvature_triangles.tex <==
\begin{minipage}{0.24\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.40, inner sep=0]
		\tikzmath{
			% Point thickness
			\pt=0.065;
			% Triangle coordinates
			\px1=1.96;		\py1=4.18;
			\px2=0;			\py2=0;
			\px3=6;			\py3=0;
			% Lengths
			\pl = 0.5;
			\ql = 0.5;
			\qk = 0.47;
		}
		% Draw the CAT-triangle
		\draw (\px1,\py1) to [out=215, in= 80] node[pos=\pl] (p0) {} (\px2,\py2);
		\draw (\px1,\py1) to [out=330, in=115] node[pos=\qk] (q0) {} (\px3,\py3);
		\draw (\px2,\py2) to [out=345, in=195] (\px3, \py3);
		
		% Draw and label points
		\draw[fill] (\px1,\py1) circle [radius=\pt] node[above=5pt]	{$x$};
		\draw[fill] (\px3,\py3) circle [radius=\pt] node[below=5pt] {$z$};
		\draw[fill] (\px2,\py2) circle [radius=\pt] node[below=5pt] {$y$};
		
		% Sign of curvature
		\node at (3,6.25) {$\kappa>0$};
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.40, inner sep=0]
	\tikzmath{
		% Point thickness
		\pt=0.065;
		% Triangle coordinates
		\px1=1.96;		\py1=4.18;
		\px2=0;			\py2=0;
		\px3=6;			\py3=0;
		% Lengths
		\pl = 0.5;
		\ql = 0.5;
		\qk = 0.47;
	}
	% Draw the model triangle
	\draw (\px1,\py1) -- node[pos=\pl] (p1) {} (\px2,\py2);
	\draw (\px1,\py1) -- node[pos=\ql] (q1) {} (\px3,\py3);
	\draw (\px2,\py2) -- (\px3,\py3);
	
	% Draw and label points
	\draw[fill] (\px1,\py1) circle [radius=\pt] node[above=5pt] {$x$};
	\draw[fill] (\px2,\py2) circle [radius=\pt] node[below=5pt] {$y$};
	\draw[fill] (\px3,\py3) circle [radius=\pt] node[below=5pt] {$z$};		

	% Sign of curvature
	\node at (3,6.25) {$\kappa=0$};
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.40, inner sep=0]
		\tikzmath{
			% Point thickness
			\pt=0.065;
			% Triangle coordinates
			\px1=1.96;		\py1=4.18;
			\px2=0;			\py2=0;
			\px3=6;			\py3=0;
			% Lengths
			\pl = 0.5;
			\ql = 0.5;
			\qk = 0.47;
		}
		% Draw the CAT-triangle
		\draw (\px1,\py1) to [out=255, in= 50] node[pos=\pl] (p0) {} (\px2,\py2);
		\draw (\px1,\py1) to [out=300, in=145] node[pos=\qk] (q0) {} (\px3,\py3);
		\draw (\px2,\py2) to [out= 15, in=165] (\px3, \py3);
		
		% Draw and label points
		\draw[fill] (\px1,\py1) circle [radius=\pt] node[above=5pt]		{$x$};
		\draw[fill] (\px3,\py3) circle [radius=\pt] node[below=5pt] {$z$};
		\draw[fill] (\px2,\py2) circle [radius=\pt] node[below=5pt] {$y$};
		
		% Sign of curvature
		\node at (3,6.25) {$\kappa<0$};
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.24\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.40, inner sep=0]
		\tikzmath{
			% Point thickness
			\pt=0.065;
			% Triangle coordinates
			\px1=1.96;		\py1=4.18;
			\px2=0;			\py2=0;
			\px3=6;			\py3=0;
			\pxc=2.4;		\pyc=1.53;
			% Lengths
			\pl = 0.5;
			\ql = 0.5;
			\qk = 0.47;
		}
		% Draw the CAT-triangle
		\draw (\px1,\py1) -- (\pxc,\pyc);
		\draw (\px2,\py2) -- (\pxc,\pyc);
		\draw (\px3,\py3) -- (\pxc,\pyc);
		
		% Draw and label points
		\draw[fill] (\px1,\py1) circle [radius=\pt] node[above=5pt]		{$x$};
		\draw[fill] (\px3,\py3) circle [radius=\pt] node[below=5pt] {$z$};
		\draw[fill] (\px2,\py2) circle [radius=\pt] node[below=5pt] {$y$};
		\draw[fill] (\pxc,\pyc) circle [radius=\pt];	% Centroid
		
		% Sign of curvature
		\node at (3,6.25) {$\kappa=-\infty$};
	\end{tikzpicture}
\end{minipage}
